Rapid cosmic-ray acceleration at perpendicular shocks in supernova remnants

Perpendicular shocks are shown to be rapid particle accelerators that perform optimally when the ratio $u_{\rm s}$ of the shock speed to the particle speed roughly equals the ratio $1/\eta$ of the scattering rate to the gyro frequency. We use analytical methods and Monte-Carlo simulations to solve the kinetic equation that governs the anisotropy generated at these shocks, and find, for $\eta u_{\rm s}\approx1$, that the spectral index softens by unity and the acceleration time increases by a factor of two compared to the standard result of diffusive shock acceleration theory. These results provide a theoretical basis for the thirty-year-old conjecture that a supernova exploding into the wind of a Wolf-Rayet star may accelerate protons to an energy exceeding $10^{15}\,$eV.

==> angular_distribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,4818.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,3113){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,3833){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,4553){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,2893){\makebox(0,0){\strut{}-2}}%
      \put(1749,2893){\makebox(0,0){\strut{}-1}}%
      \put(2640,2893){\makebox(0,0){\strut{} 0}}%
      \put(3530,2893){\makebox(0,0){\strut{} 1}}%
      \put(4421,2893){\makebox(0,0){\strut{} 2}}%
      \put(2639,2563){\makebox(0,0){\strut{}$\phi/\pi$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1425){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,2145){\makebox(0,0)[r]{\strut{} 1}}%
      \put(858,484){\makebox(0,0){\strut{}-1}}%
      \put(1749,484){\makebox(0,0){\strut{}-0.5}}%
      \put(2640,484){\makebox(0,0){\strut{} 0}}%
      \put(3530,484){\makebox(0,0){\strut{} 0.5}}%
      \put(4421,484){\makebox(0,0){\strut{} 1}}%
      \put(176,1424){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2639,154){\makebox(0,0){\strut{}$\mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./angular_distribution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> perp1_spectrum_rate.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,4818.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,2717){\makebox(0,0)[r]{\strut{} 4}}%
      \put(946,3060){\makebox(0,0)[r]{\strut{} 4.5}}%
      \put(946,3403){\makebox(0,0)[r]{\strut{} 5}}%
      \put(946,3746){\makebox(0,0)[r]{\strut{} 5.5}}%
      \put(946,4088){\makebox(0,0)[r]{\strut{} 6}}%
      \put(1078,2189){\makebox(0,0){\strut{}}}%
      \put(1914,2189){\makebox(0,0){\strut{}}}%
      \put(2750,2189){\makebox(0,0){\strut{}}}%
      \put(3585,2189){\makebox(0,0){\strut{}}}%
      \put(4421,2189){\makebox(0,0){\strut{}}}%
      \put(176,3283){\rotatebox{-270}{\makebox(0,0){\strut{}$-\textrm{d}\left[\ln\left(f\right)\right]/\textrm{d}\left[\ln\left(p\right)\right]$}}}%
      \put(2749,2123){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2065,3984){\makebox(0,0)[l]{\strut{}Series expansion}}%
      \csname LTb\endcsname%
      \put(2065,3764){\makebox(0,0)[l]{\strut{}Numerical integration}}%
      \csname LTb\endcsname%
      \put(2065,3544){\makebox(0,0)[l]{\strut{}$s=0.7\eta u_{\textrm{s}}+4$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1041){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(946,1363){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(946,1685){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,2007){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2329){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,660){\makebox(0,0){\strut{}-1.5}}%
      \put(1914,660){\makebox(0,0){\strut{}-1}}%
      \put(2750,660){\makebox(0,0){\strut{}-0.5}}%
      \put(3585,660){\makebox(0,0){\strut{}0}}%
      \put(4421,660){\makebox(0,0){\strut{}0.5}}%
      \put(176,1644){\rotatebox{-270}{\makebox(0,0){\strut{}$\textrm{log10}\left(t_{\textrm{DSA}}/t_{\textrm{acc}}\right)$}}}%
      \put(2749,330){\makebox(0,0){\strut{}$\textrm{log10}\left(\eta u_{\textrm{s}}\right)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2065,2236){\makebox(0,0)[l]{\strut{}$t_{\rm acc}^{-1}=t_{\rm DSA}^{-1}/($1.1$\eta u_{\textrm{s}}+$1.0$)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./perp1_spectrum_rate}}%
    \gplfronttext
  \end{picture}%
\endgroup

